Maximum likelihood estimator consistency for recurrent random walk in a parametric random environment with finite support

We consider a one-dimensional recurrent random walk in random environment (RWRE) when the environment is i.i.d. with a parametric, finitely supported distribution. Based on a single observation of the path, we provide a maximum likelihood estimation procedure of the parameters of the environment. Unlike most of the classical maximum likelihood approach, the limit of the criterion function is in general a nondegenerate random variable and convergence does not hold in probability. Not only the leading term but also the second order asymptotics is needed to fully identify the unknown parameter. We present different frameworks to illustrate these facts. We also explore the numerical performance of our estimation procedure.

==> FigurePotentiel.tex <==
\begin{tikzpicture}[xscale=0.1,yscale=0.5]


%%% Axe vertical
\draw[->] (0,-8) -- (0,4);
\draw (-0.5,4) node[anchor=east] {$V(x)$}; 

%%% Axe horizontal
\draw[->] (0,0) -- (110,0);
\draw (110,-0.5) node[anchor=north] {$x$}; 

%%% b_n
\draw[dotted] (57,-7.625681e+00) -- (57,0);
\draw (57,0) node[anchor=south] {$b_n$}; 

%%% c_n
\draw[dotted] (99, 2.541894e+00) -- (99,0);
\draw (99,0) node[anchor=north] {$c_n$};
 
%%% log n + sqrt(log n) = 9.536
\draw[dotted] (56,-7.625681e+00 ) -- (106,-7.625681e+00);
\draw[dotted]  (86,-7.625681e+00  + 9.536  )  -- (106,-7.625681e+00  +
9.536 );
\draw[<->,dotted] (105,-7.625681e+00 ) -- (105,-7.625681e+00 + 9.536);

%%
%\coordinate [label=left:{$\log n + \sqrt{\log n}$}] (1) at (110,-6);
%\draw (1);
%\fill [black,opacity=1.0] (1) circle (2.5pt);
\node[fill=white] at (102,-4) {$\log n + \sqrt{\log n}$};


%%% environnement genere aleatoirement
\draw[-] (0,0.000000e+00)  -- (1,8.472979e-01) --  (2,1.694596e+00) --
(3,  8.472979e-01)  --   (4,  0)  --  (5,-8.472979e-01)  --
(6,0)   --  (7,   8.472979e-01)   --  (8,0)   --
(9,-8.472979e-01)   --  (10,0)  --   (11,-8.472979e-01)  --
(12,-1.694596e+00)  --  (13,-8.472979e-01)  --  (14,-1.694596e+00)  --
(15,-8.472979e-01)  --  (16,-1.694596e+00)  --  (17,-2.541894e+00)  --
(18,-3.389191e+00) -- (19,-4.236489e+00) -- (20,-5.083787e+00) -- 
(21,-5.931085e+00)  --  (22,-5.083787e+00)  --  (23,-4.236489e+00)  --
(24,-3.389191e+00)  --   (25,-2.541894e+00)  --  (26,-3.389191e+00)  --
(27,-2.541894e+00)  --  (28,-1.694596e+00)  --  (29,-2.541894e+00)  --
(30,-3.389191e+00)  --  (31,-2.541894e+00)  --  (32,-3.389191e+00)  --
(33,-2.541894e+00)  --  (34,-1.694596e+00)  --  (35,-2.541894e+00)  --
(36,-3.389191e+00)  --  (37,-2.541894e+00)  --  (38,-3.389191e+00)  --
(39,-2.541894e+00) -- (40,-1.694596e+00) -- (41,-2.541894e+00) -- 
(42,-1.694596e+00)  --  (43,-2.541894e+00)  --  (44,-3.389191e+00)  --
(45,-4.236489e+00)  --  (46,-5.083787e+00)  --  (47,-4.236489e+00)  --
(48,-3.389191e+00)  --  (49,-4.236489e+00)  --  (50,-3.389191e+00)  --
(51,-4.236489e+00)  --  (52,-3.389191e+00)  --  (53,-4.236489e+00)  --
(54,-5.083787e+00)  --  (55,-5.931085e+00)  --  (56,-6.778383e+00)  --
(57,-7.625681e+00)  --  (58,-6.778383e+00)  --  (59,-5.931085e+00)  --
(60,-6.778383e+00)  --  (61,-7.625681e+00)  --  (62,-6.778383e+00)  --
(63,-5.931085e+00)  --  (64,-6.778383e+00)  --  (65,-7.625681e+00)  --
(66,-6.778383e+00)  --  (67,-7.625681e+00)  --  (68,-6.778383e+00)  --
(69,-7.625681e+00)  --  (70,-6.778383e+00)  --  (71,-5.931085e+00)  --
(72,-5.083787e+00)  --  (73,-4.236489e+00)  --  (74,-5.083787e+00)  --
(75,-4.236489e+00)  --  (76,-5.083787e+00)  --  (77,-4.236489e+00)  --
(78,-3.389191e+00)  --  (79,-4.236489e+00)  --  (80,-5.083787e+00)  --
(81,-4.236489e+00)  --  (82,-5.083787e+00)  --  (83,-4.236489e+00)  --
(84,-3.389191e+00)  --  (85,-2.541894e+00)  --  (86,-3.389191e+00)  --
(87,-2.541894e+00)  --  (88,-1.694596e+00)  --  (89,-8.472979e-01)  --
(90,-1.694596e+00)  --  (91,-2.541894e+00)  --  (92,-1.694596e+00)  --
(93,-8.472979e-01)  --  (94,0)   --  (95,8.472979e-01)  --  (96,0)  --
(97,8.472979e-01)  --  (98,1.694596e+00)   --  (99,  2.541894e+00)  --
(100,3.389191e+00);

% -- (101,2.541894e+00) -- (102,3.389191e+00);

%   --
% (103,2.541894e+00)  --  (104,3.389191e+00)  --  (105,2.541894e+00)  --
% (106,3.389191e+00)  --  (107,2.541894e+00)  --  (108,1.694596e+00)  --
% (109,2.541894e+00); 

% {0.000000e+00,  8.472979e-01,  1.694596e+00,  8.472979e-01,  4.440892e-16,
%  -8.472979e-01,  6.661338e-16,  8.472979e-01,  8.881784e-16, -8.472979e-01,
%  1.110223e-15, -8.472979e-01, -1.694596e+00, -8.472979e-01, -1.694596e+00,
%  -8.472979e-01, -1.694596e+00, -2.541894e+00, -3.389191e+00, -4.236489e+00,
%  -5.083787e+00, -5.931085e+00, -5.083787e+00, -4.236489e+00, -3.389191e+00,
%  -2.541894e+00, -3.389191e+00, -2.541894e+00, -1.694596e+00, -2.541894e+00,
%  -3.389191e+00, -2.541894e+00, -3.389191e+00, -2.541894e+00, -1.694596e+00,
%  -2.541894e+00, -3.389191e+00, -2.541894e+00, -3.389191e+00, -2.541894e+00,
%  -1.694596e+00, -2.541894e+00, -1.694596e+00, -2.541894e+00, -3.389191e+00,
%  -4.236489e+00, -5.083787e+00, -4.236489e+00, -3.389191e+00, -4.236489e+00,
%  -3.389191e+00, -4.236489e+00, -3.389191e+00, -4.236489e+00, -5.083787e+00,
%  -5.931085e+00, -6.778383e+00, -7.625681e+00, -6.778383e+00, -5.931085e+00,
%  -6.778383e+00, -7.625681e+00, -6.778383e+00, -5.931085e+00, -6.778383e+00,
%  -7.625681e+00, -6.778383e+00, -7.625681e+00, -6.778383e+00, -7.625681e+00,
%  -6.778383e+00, -5.931085e+00, -5.083787e+00, -4.236489e+00, -5.083787e+00,
%  -4.236489e+00, -5.083787e+00, -4.236489e+00, -3.389191e+00, -4.236489e+00,
%  -5.083787e+00, -4.236489e+00, -5.083787e+00, -4.236489e+00, -3.389191e+00,
%  -2.541894e+00, -3.389191e+00, -2.541894e+00, -1.694596e+00, -8.472979e-01,
%  -1.694596e+00, -2.541894e+00, -1.694596e+00, -8.472979e-01,  1.043610e-14,
%  8.472979e-01,  1.065814e-14,  8.472979e-01,  1.694596e+00,  2.541894e+00,
%  3.389191e+00,  2.541894e+00,  3.389191e+00,  2.541894e+00,  3.389191e+00,
%  2.541894e+00, 3.389191e+00, 2.541894e+00, 1.694596e+00, 2.541894e+00}
\end{tikzpicture}

